ShapeFlow: Learnable Deformations Among 3D Shapes

We present ShapeFlow, a flow-based model for learning a deformation space for entire classes of 3D shapes with large intra-class variations. ShapeFlow allows learning a multi-template deformation space that is agnostic to shape topology, yet preserves fine geometric details. Different from a generative space where a latent vector is directly decoded into a shape, a deformation space decodes a vector into a continuous flow that can advect a source shape towards a target. Such a space naturally allows the disentanglement of geometric style (coming from the source) and structural pose (conforming to the target). We parametrize the deformation between geometries as a learned continuous flow field via a neural network and show that such deformations can be guaranteed to have desirable properties, such as be bijectivity, freedom from self-intersections, or volume preservation. We illustrate the effectiveness of this learned deformation space for various downstream applications, including shape generation via deformation, geometric style transfer, unsupervised learning of a consistent parameterization for entire classes of shapes, and shape interpolation.

==> figures/shapegen_tikz.tex <==
\begin{tikzpicture}[node distance=0em, auto]

\tikzset{>=latex}
\def\w{1.5cm}

\small

% row # 1
\node (input_0) {\includegraphics[width=\w,height=\w,trim={0 0 0 0},clip]{figs/reconstruct/0_input.jpeg}}; %images go here
\node [right=0em of input_0] (gt_0) {\includegraphics[width=\w,height=\w,trim={0 0 0 0},clip]{figs/reconstruct/0_gt.jpeg}}; %images go here
\node [right=0em of gt_0] (r2n2_0) {\includegraphics[width=\w,height=\w,trim={0 0 0 0},clip]{figs/reconstruct/0_r2n2.jpeg}}; %images go here
\node [right=0em of r2n2_0] (psgn_0) {\includegraphics[width=\w,height=\w,trim={0 0 0 0},clip]{figs/reconstruct/0_psgn.jpeg}}; %images go here
\node [right=0em of psgn_0] (dmc_0) {\includegraphics[width=\w,height=\w,trim={0 0 0 0},clip]{figs/reconstruct/0_dmc.jpeg}}; %images go here
\node [right=0em of dmc_0] (onet_0) {\includegraphics[width=\w,height=\w,trim={0 0 0 0},clip]{figs/reconstruct/0_onet.jpeg}}; %images go here
\node [right=0em of onet_0] (shapeflow_0) {\includegraphics[width=\w,height=\w,trim={0 0 0 0},clip]{figs/reconstruct/0_shapeflow.jpeg}}; %images go here
\node [right=0em of shapeflow_0] (retrieved_0) {\includegraphics[width=\w,trim={0 0 0 0},clip]{figs/reconstruct/0_retrieved.jpeg}};

% row # 2
\node [below=0
em of input_0] (input_1) {\includegraphics[width=\w,trim={0 2cm 0 5cm},clip]{figs/reconstruct/1_input.jpeg}}; %images go here
\node [right=0em of input_1] (gt_1) {\includegraphics[width=\w,trim={0 2cm 0 5cm},clip]{figs/reconstruct/1_gt.jpeg}}; %images go here
\node [right=0em of gt_1] (r2n2_1) {\includegraphics[width=\w,trim={0 2cm 0 5cm},clip]{figs/reconstruct/1_r2n2.jpeg}}; %images go here
\node [right=0em of r2n2_1] (psgn_1) {\includegraphics[width=\w,trim={0 2cm 0 5cm},clip]{figs/reconstruct/1_psgn.jpeg}}; %images go here
\node [right=0em of psgn_1] (dmc_1) {\includegraphics[width=\w,trim={0 2cm 0 5cm},clip]{figs/reconstruct/1_dmc.jpeg}}; %images go here
\node [right=0em of dmc_1] (onet_1) {\includegraphics[width=\w,trim={0 2cm 0 5cm},clip]{figs/reconstruct/1_onet.jpeg}}; %images go here
\node [right=0em of onet_1] (shapeflow_1) {\includegraphics[width=\w,trim={0 2cm 0 5cm},clip]{figs/reconstruct/1_shapeflow.jpeg}};
%images go here
\node [right=0em of shapeflow_1] (retrieved_1) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/1_retrieved.jpeg}};
%images go here

% row # 3
\node [below=0em of input_1] (input_2) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/2_input.jpeg}}; %images go here
\node [right=0em of input_2] (gt_2) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/2_gt.jpeg}}; %images go here
\node [right=0em of gt_2] (r2n2_2) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/2_r2n2.jpeg}}; %images go here
\node [right=0em of r2n2_2] (psgn_2) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/2_psgn.jpeg}}; %images go here
\node [right=0em of psgn_2] (dmc_2) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/2_dmc.jpeg}}; %images go here
\node [right=0em of dmc_2] (onet_2) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/2_onet.jpeg}}; %images go here
\node [right=0em of onet_2] (shapeflow_2) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/2_shapeflow.jpeg}};
%images go here
\node [right=0em of shapeflow_2] (retrieved_2) {\includegraphics[width=\w,trim={0 3cm 0 6cm},clip]{figs/reconstruct/2_retrieved.jpeg}};
%images go here 0},clip]{example-image-a}}; %images go here

% Subcaptions
\node [below=0em of input_2] (input_cap) {{Input Points}};
\node [below=0em of gt_2] (gt_cap) {{GT mesh}};
\node [below=0em of r2n2_2] (r2n2_cap) {3D-R2N2 \cite{choy20163d}};
\node [below=0em of psgn_2] (psgn_cap) {PSGN \cite{fan2017point}};
\node [below=0em of dmc_2] (dmc_cap) {DMC \cite{liao2018deep}};
\node [below=0em of onet_2] (onet_cap) {OccFlow \cite{mescheder2019occupancy}};
\node [below=0em of shapeflow_2] (shapeflow_cap) {ShapeFlow};
\node [below=0em of retrieved_2] (retrieved_cap) {Retrieved};


% Partition
\node [right=-0.4em of input_0, yshift=2.5em] (dashstart) {};
\node [right=-0.4em of input_2, yshift=-1.5em] (dashend) {};
\draw[dashed] (dashstart) -- (dashend);
\node [right=-0.4em of shapeflow_0, yshift=2.5em] (rdashstart) {};
\node [right=-0.4em of shapeflow_2, yshift=-1.5em] (rdashend) {};
\draw[dashed] (rdashstart) -- (rdashend);

% Arrow
% \node [below=0em of input_cap, yshift=1em] (arrstart) {};
% \node [above=0em of gt, yshift=-1em] (arrend) {};
% \draw[-{Latex[length=1.5mm]}] (arrstart)  -- (arrend);
\end{tikzpicture}
